Neural Contextual Anomaly Detection for Time Series

We introduce Neural Contextual Anomaly Detection (NCAD), a framework for anomaly detection on time series that scales seamlessly from the unsupervised to supervised setting, and is applicable to both univariate and multivariate time series. This is achieved by effectively combining recent developments in representation learning for multivariate time series, with techniques for deep anomaly detection originally developed for computer vision that we tailor to the time series setting. Our window-based approach facilitates learning the boundary between normal and anomalous classes by injecting generic synthetic anomalies into the available data. Moreover, our method can effectively take advantage of all the available information, be it as domain knowledge, or as training labels in the semi-supervised setting. We demonstrate empirically on standard benchmark datasets that our approach obtains a state-of-the-art performance in these settings.

==> figures/architecture.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,226); %set diagram left start at 0, and has height of 226

%Straight Lines [id:da6292203344130416]
\draw    (0.72,57.33) -- (147.54,57.17) (10.72,53.32) -- (10.73,61.32)(20.72,53.31) -- (20.73,61.31)(30.72,53.3) -- (30.73,61.3)(40.72,53.29) -- (40.73,61.29)(50.72,53.28) -- (50.72,61.28)(60.72,53.27) -- (60.72,61.27)(70.72,53.26) -- (70.72,61.26)(80.72,53.25) -- (80.72,61.25)(90.72,53.23) -- (90.72,61.23)(100.72,53.22) -- (100.72,61.22)(110.72,53.21) -- (110.72,61.21)(120.72,53.2) -- (120.72,61.2)(130.72,53.19) -- (130.72,61.19)(140.72,53.18) -- (140.72,61.18) ;
\draw   (146.24,54.77) -- (150.48,57.01) -- (146.24,59.25) ;
%Shape: Brace [id:dp39460167101275245]
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (21.68,68.6) .. controls (21.66,73.27) and (23.98,75.61) .. (28.65,75.63) -- (55.11,75.75) .. controls (61.78,75.78) and (65.1,78.12) .. (65.08,82.79) .. controls (65.1,78.12) and (68.44,75.8) .. (75.11,75.83)(72.11,75.82) -- (101.57,75.95) .. controls (106.24,75.97) and (108.58,73.65) .. (108.61,68.98) ;
%Shape: Rectangle [id:dp8269098333925722]
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (20.53,63.38) -- (108.99,63.38) -- (108.99,64.5) -- (20.53,64.5) -- cycle ;
%Shape: Rectangle [id:dp34657452988085247]
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ] (20.14,60.02) -- (138.99,60.02) -- (138.99,61.51) -- (20.14,61.51) -- cycle ;
%Shape: Brace [id:dp5416046607635026]
\draw   (110.53,68.97) .. controls (110.53,72.88) and (112.48,74.83) .. (116.39,74.83) -- (116.39,74.83) .. controls (121.97,74.83) and (124.76,76.78) .. (124.76,80.69) .. controls (124.76,76.78) and (127.55,74.83) .. (133.13,74.83)(130.62,74.83) -- (133.13,74.83) .. controls (137.04,74.83) and (138.99,72.88) .. (138.99,68.97) ;
%Shape: Brace [id:dp8703880209092654]
\draw  [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ] (138.8,53.3) .. controls (138.81,48.63) and (136.49,46.29) .. (131.82,46.28) -- (94.24,46.16) .. controls (87.57,46.14) and (84.25,43.8) .. (84.26,39.13) .. controls (84.25,43.8) and (80.91,46.12) .. (74.24,46.1)(77.24,46.11) -- (27.74,45.96) .. controls (23.07,45.94) and (20.73,48.26) .. (20.72,52.93) ;
%Curve Lines [id:da31041792211255714]
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (64.27,95.05) .. controls (76.81,109.72) and (113.11,107.28) .. (135.6,107.31) ;
\draw [shift={(138.33,107.33)}, rotate = 180.75] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da6738924929868084]
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (84.84,30.61) .. controls (95.28,18.82) and (119.98,19.8) .. (138.98,19.98) ;
\draw [shift={(141.94,19.99)}, rotate = 180.16] [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da5791706542359776]
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (172.67,108.33) .. controls (192.47,107.49) and (245.62,89.59) .. (249.47,54.41) ;
\draw [shift={(249.67,51.67)}, rotate = 452.01] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Curve Lines [id:da18910970498602953]
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ]   (175.38,21.44) .. controls (193.51,21.43) and (220.72,20.73) .. (233.19,38.66) ;
\draw [shift={(234.67,41)}, rotate = 240.15] [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp5460455087729035]
\draw   (142.49,10.46) -- (173.93,10.46) -- (173.93,38.35) -- (142.49,38.35) -- cycle ;

%Shape: Rectangle [id:dp7741361745565876]
\draw   (139.45,94.44) -- (170.89,94.44) -- (170.89,122.33) -- (139.45,122.33) -- cycle ;


% Text Node
\draw (65.21,84.78) node [anchor=north] [inner sep=0.75pt]  [font=\scriptsize] [align=left] {\textcolor[rgb]{0.29,0.56,0.89}{context window}};
% Text Node
\draw (121.52,81.61) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {suspect window};
% Text Node
\draw (83.3,35.29) node  [font=\scriptsize] [align=left] {\textcolor[rgb]{0.49,0.83,0.13}{full window}};
% Text Node
\draw (151.17,55.26) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle t$};
% Text Node
\draw (171.23,42.46) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$\displaystyle \mathrm{score=dist(\textcolor[rgb]{0.49,0.83,0.13}{z} ,\ \textcolor[rgb]{0.29,0.56,0.89}{z}\textcolor[rgb]{0.29,0.56,0.89}{_{( c)}})}$};
% Text Node
\draw (149.09,20) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {TCN};
% Text Node
\draw (146.05,103.98) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {TCN};


\end{tikzpicture}


==> figures/ncad_encoder.pdf_tex <==
%% Creator: Inkscape 1.0.2 (e86c8708, 2021-01-15), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ncad_encoder.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{883.08611471bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.69668714)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.57580603,0.04228815){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\ldots, x_L) = x$\end{tabular}}}}%
    \put(0.06977756,0.04228815){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(x_1,\ldots$\end{tabular}}}}%
    \put(0.63525663,0.67925888){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$g(x) = z$\end{tabular}}}}%
    \put(0.92453657,0.4836041){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{Adaptive}\\\textbf{Max Pooling}\end{tabular}}}}%
    \put(0.92432092,0.67987817){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{Output}\end{tabular}}}}%
    \put(0.92548207,0.24001909){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{TCN}\end{tabular}}}}%
    \put(0.92421031,0.04325024){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{Input}\end{tabular}}}}%
    \put(0.92379561,0.59681766){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textbf{Linear}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ncad_encoder.pdf}}%
    \put(0.68099655,0.00067496){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Time\end{tabular}}}}%
  \end{picture}%
\endgroup%

